Algebraic structure of Tiger codes

Tiger codes form a family of multimode bosonic quantum codes that unify several previously known constructions, including cat, paircat, and the two-mode binomial code. In this work, we give a rigorous algebraic treatment of these codes. Starting from a kernel definition of the codespace, we prove that the annihilation-type constraints admit a finite generating set, construct an explicit orthonormal basis, and show that the logical structure of the code is governed by the homology of an underlying chain complex, as expected in the original work on Tiger codes of Xu et al. We then develop a Fourier transform over the codespace to prove that the span of phase-rotated projected coherent states is dense therein, and to yield dual $X$- and $Z$-type descriptions of the code. We further extend the framework to non-linear number constraints, encompassing codes such as the four-legged cat or the repetition cat code. Finally, we investigate the implementation of logical operations. We first generalise the construction of logical Pauli operators proposed by Xu et al. to arbitrary logical spaces, and then construct non-Clifford gates using physical polynomial phase rotations of the form $e^{iP(\hat{\boldsymbol{n}})}$. We derive criteria on the real polynomial $P$ which, for positive single-logical-qubit Tiger codes satisfying an additional sign assumption, such as the paircat code, characterise the polynomials $P$ that preserve the codespace by decomposing them into a family of univariate polynomials. Through this decomposition, we relate the degrees of the resulting components to the induced logical action in the Clifford hierarchy. These results establish Tiger codes as a mathematically robust framework for describing a broad class of bosonic encodings.

==> 2mode_ex.tikz <==
\begin{tikzpicture}[scale=2]
        % ---COORDINATE SYSTEM---
        \begin{scope}[shift={(0.5,0.5)}]
            % Draw the axes
            \draw[thick,->] (0,0) -- (5.5,0) node[right] {$n_1$};
            \draw[thick,->] (0,0) -- (0,5.5) node[above] {$n_2$};
        
            % Add integer labels on axes
            \foreach \x in {0,1,2,3,4} {
                \node[below] at (\x+0.5,0) {\x};
            }
            \foreach \y in {0,1,2,3,4} {
                \node[left] at (0,\y+0.5) {\y};
            }
        \end{scope}

        % ---GRID---
        % Draw the dotted grid
        \draw[dotted, step=1] (1,1) grid (5,5);

        % Complete the grid
        \foreach \x in {1,2,3,4,5} {
            \draw[dotted, step=1] (\x,5) -- (\x,6);
        }
        \foreach \y in {1,2,3,4,5} {
            \draw[dotted, step=1] (5,\y) -- (6,\y);
        }

        % ---LATTICE---
        % Add two vectors
        \draw[thick,->,color=red] (1,1) -- (2,3) node[above left] {$g_1$};
        \draw[thick,->,color=blue] (1,1) -- (3,2) node[below right] {$g_2$};

        % ---POINTS---
        \node[circle,fill=black,inner sep=1.5pt] (0) at (1,1) {};
        \node[circle,fill=black,inner sep=1.5pt] (1) at (2,3) {};
        \node[circle,fill=black,inner sep=1.5pt] (2) at (3,2) {};
        \node[circle,fill=black,inner sep=1.5pt] (3) at (5,3) {};
        \node[circle,fill=black,inner sep=1.5pt] (4) at (3,5) {};
        \node[circle,fill=black,inner sep=1.5pt] (5) at (1,4) {};
        \node[circle,fill=black,inner sep=1.5pt] (6) at (4,1) {};
        \node[circle,fill=black,inner sep=1.5pt] (7) at (4,4) {};
        \node[] (8) at (2,6) {};
        \node[] (9) at (5,6) {};
        \node[] (10) at (6,5) {};
        \node[] (11) at (6,2) {};

        \draw[color=red] (1) -- (4);
        \draw[color=red] (2) -- (7);
        \draw[color=red] (6) -- (3);
        \draw[color=red] (3) -- (10);
        \draw[color=red] (7) -- (9);
        \draw[color=red] (5) -- (8);
        
        \draw[color=blue] (1) -- (7);
        \draw[color=blue] (2) -- (3);
        \draw[color=blue] (5) -- (4);
        \draw[color=blue] (4) -- (9);
        \draw[color=blue] (7) -- (10);
        \draw[color=blue] (6) -- (11);
    \end{tikzpicture}

==> binomial.tikz <==
\begin{tikzpicture}[scale=2]
        % ---COORDINATE SYSTEM---
        \begin{scope}[shift={(0.5,0.5)}]
            % Draw the axes
            \draw[thick,->] (0,0) -- (4.5,0) node[right] {$n_1$};
            \draw[thick,->] (0,0) -- (0,4.5) node[above] {$n_2$};
        
            % Add integer labels on axes
            \foreach \x in {0,1,2,3} {
                \node[below] at (\x+0.5,0) {\x};
            }
            \foreach \y in {0,1,2,3} {
                \node[left] at (0,\y+0.5) {\y};
            }
        \end{scope}

        % ---GRID---
        % Draw the dotted grid
        \draw[dotted, step=1] (1,1) grid (4,4);

        % Complete the grid
        \foreach \x in {1,2,3,4} {
            \draw[dotted, step=1] (\x,4) -- (\x,5);
        }
        \foreach \y in {1,2,3,4} {
            \draw[dotted, step=1] (4,\y) -- (5,\y);
        }

        \draw[color=black] (4.25,0.75) -- (0.75,4.25);

        % ---POINTS---
        \node[circle,fill=red,inner sep=1.5pt] (0) at (1,4) {};
        \node[circle,fill=blue,inner sep=1.5pt] (1) at (2,3) {};
        \node[circle,fill=red,inner sep=1.5pt] (2) at (3,2) {};
        \node[circle,fill=blue,inner sep=1.5pt] (3) at (4,1) {};
        \node[] (4) at (2,4.5) {$\Delta=3$};

    \end{tikzpicture}
